scSSL-Bench: Benchmarking Self-Supervised Learning for Single-Cell Data

Self-supervised learning (SSL) has proven to be a powerful approach for extracting biologically meaningful representations from single-cell data. To advance our understanding of SSL methods applied to single-cell data, we present scSSL-Bench, a comprehensive benchmark that evaluates nineteen SSL methods. Our evaluation spans nine datasets and focuses on three common downstream tasks: batch correction, cell type annotation, and missing modality prediction. Furthermore, we systematically assess various data augmentation strategies. Our analysis reveals task-specific trade-offs: the specialized single-cell frameworks, scVI, CLAIRE, and the finetuned scGPT excel at uni-modal batch correction, while generic SSL methods, such as VICReg and SimCLR, demonstrate superior performance in cell typing and multi-modal data integration. Random masking emerges as the most effective augmentation technique across all tasks, surpassing domain-specific augmentations. Notably, our results indicate the need for a specialized single-cell multi-modal data integration framework. scSSL-Bench provides a standardized evaluation platform and concrete recommendations for applying SSL to single-cell analysis, advancing the convergence of deep learning and single-cell genomics.

==> figures/downstream/batch_correct.tex <==

% \begin{figure}[!t]
\centering
\begin{tikzpicture}[node distance = 1.7cm]
       
    \node[](GCT)
            {\includesvg[scale = 0.35]{figures/downstream/GCT.svg}};
    \node[right = of GCT.center](GB)
            {\includesvg[scale = 0.35]{figures/downstream/GB.svg}};
    \node[right = of GB, bb,rotate= 90, anchor = center, yshift = 1.3cm , fill = green!15]{Corrected};

    
    \node[above = of GCT.center](BCT)
            {\includesvg[scale = 0.35]{figures/downstream/BCT.svg}};
    \node[above = of GB.center](BB)
            {\includesvg[scale = 0.35]{figures/downstream/BB.svg}};

    \node[right = of BB, bb,rotate= 90, anchor = center, yshift = 1.3cm , fill = red!15]{Uncorrected};
        
    \begin{scope}[on background layer]
            \node[bb, fit = (GCT) (GB), fill = green!15]{};
            \node[bb, fit = (BCT) (BB), fill = red!15]{};
    \end{scope}


    
\end{tikzpicture}

    \vspace{-0.4cm}
    \caption{Batch Correction. The uncorrected (red) figure shows that cells cluster rather by batch (technical noise) than cell type (true biological signal) before the batch correction. After training a model and learning a corrected representation (green), cells are grouped by cell type, and batches are mixed.}
    \label{fig:TaskBatchCorrection}
    \vspace{-0.4cm}
% \end{subfigure}
% \end{figure}

    
    % \node[bb](In){X};

    % \node[bb] at (0, -1cm)(Train){Train SSL};
    % \node[bb] at (0, -2cm)(Infer){Infer};
    % \node[fit = (In) (Train) (Infer)](Pipeline){};

    % \draw[->, thick] (In) -- (Train);
    % \draw[->, thick] (Train) -- (Infer);
    
    % \node[right = of Infer](UMAP){UMAP};
    % \node[above = of UMAP](UMAP2){UMAP};

    % \begin{scope}[shift = {($(Pipeline.east) + (2.cm,-1cm)$)}]    
    
    % \draw[->, thick] (In) -- (Train);
    % \draw[->, thick] (Train) -- (Infer);
    % \node{\includegraphics[]{example-image}};
    % \node{\includegraphics[scale=1]{figures/downstream/uncorrected_data.png}};



==> figures/downstream/query_to_reference.tex <==

%\begin{figure}[!t]
\centering
\begin{tikzpicture}[node distance = 1.7cm]
    \node[](GCT)
        {\includesvg[scale = 0.35]{figures/downstream/Q.svg}};
    \node[right = of GCT.center](GB)
        {\includesvg[scale = 0.35]{figures/downstream/R.svg}};
    \node[right = of GB, bb,rotate= 90, anchor = center, yshift = 1.3cm , fill = blue!15]{Result};

   \node[above = of GCT.center](BCT)
            {\includesvg[scale = 0.35]{figures/downstream/T.svg}};
    \node[above = of GB.center](BB)
            {\includesvg[scale = 0.35]{figures/downstream/QR.svg}};
    \node[right = of BB, bb,rotate= 90, anchor = center, yshift = 1.3cm , fill = pink!30]{Input};


    \begin{scope}[on background layer]
        \node[bb, fit = (GCT) (GB), fill = blue!15]{};
        \node[bb, fit = (BCT) (BB), fill = pink!30]{};
    \end{scope}

\end{tikzpicture}

    
\vspace{-0.4cm}
\caption{Query-to-Reference. Model gets an annotated train dataset (reference, pink input) as input and learns the corresponding latent space. During inference, representations of train (reference) and hold-out sets (query), train cell types, and a classifier are used to predict cell types of hold-out data (query, blue result).}
\label{fig:TaskQueryToReference}
\vspace{-0.4cm}
%\end{figure}
